Wizmos: Parameterized Word Gizmos for Multimodal Image Attribute Control

Input prompts to text-to-image models leave many visual choices unspecified, with few ways to explore them. We introduce wizmos (word gizmos): reusable, parameterized controls attached to prompt words, mapping meaningful attribute parameters to corresponding visual changes. Each wizmo exposes a continuous attribute-specific domain, such as a colour wheel or a two-dimensional spatial region, through which users can explore different values of the attribute. Once constructed, wizmos transfer across generations and compose on and across objects, forming a reusable toolbox for exploring the generator's unspecified choices. Our general framework learns mappings from attribute parameters to contextualized text-state offsets in a frozen multimodal diffusion transformer. We fit these mappings to produce continuous visual changes along attribute scales defined through geometric measurements, reference comparisons, or scores from predictors and VLMs. We demonstrate wizmos spanning geometry, appearance, and semantic and perceptual attributes, including specifications and parameterizations unsupported by prior art. We evaluate their accuracy, progression, preservation, transfer and composition, and show applications in interactive editing and exploration. Project page: https://www.cs.toronto.edu/~zhaoqi/wizmos/

==> fig/method-parameterizations-drawing.tex <==
\begingroup%
\definecolor{mfInk}{HTML}{171819}%
\definecolor{mfMuted}{HTML}{48534D}%
\definecolor{mfFrozen}{HTML}{E9EEEC}%
\definecolor{mfFrozenLine}{HTML}{88928D}%
\definecolor{mfTrained}{HTML}{F5D1AB}%
\definecolor{mfTrainedLine}{HTML}{94653F}%
\definecolor{mfImage}{HTML}{EEE8F0}%
\definecolor{mfImageLine}{HTML}{816585}%
\definecolor{mfText}{HTML}{EAF2F7}%
\definecolor{mfTextLine}{HTML}{618AA2}%
\definecolor{mfSelected}{HTML}{D7E7F2}%
\definecolor{mfBlue}{HTML}{215572}%
\definecolor{mfGradient}{HTML}{28604E}%
\newcommand{\mfigmath}[1]{\setbox0=\hbox{$#1$}\dimen0=\dimexpr(\dp0-\ht0)/2\relax\raise\dimen0\box0}%
\newcommand{\mfigfont}[1]{\fontsize{#1bp}{8bp}\selectfont\rmfamily}%
\begin{tikzpicture}[x=1bp,y=-1bp,
  every node/.style={inner sep=0pt,outer sep=0pt,text=mfInk},
  mfline/.style={draw=mfMuted,line width=.65bp},
  mfarrow/.style={mfline,->,>=stealth},
  mfgrad/.style={draw=mfGradient,line width=.9bp,dash pattern=on 2.2bp off 1.8bp}]
\path[use as bounding box] (0,0) rectangle (484.4,187.4);
\begin{scope}[overlay]
\node[anchor=north west] at (0,0) {\includegraphics[width=484.4bp]{fig/pdf/method-parameterizations-art.pdf}};

\foreach \cy in {30.54,74.44,118.34,162.24}{
  \draw[draw=mfFrozenLine,fill=mfFrozen,line width=.65bp,rounded corners=1.1bp]
    (69,\cy-6.1) rectangle (98.3,\cy+6.1);
  \draw[mfline] (98.3,\cy) -- (105.3,\cy);
}
\draw[mfline] (105.3,30.54) -- (105.3,162.24);
\draw[mfarrow] (105.3,134.5) -- (117,134.5);

\draw[draw=mfFrozenLine,fill=mfFrozen,line width=.6bp,rounded corners=.4bp] (111.7,10.1) rectangle (118.5,15.3);
\node[anchor=west] at (121,12.7) {\mfigfont{6.3}Frozen};
\draw[draw=mfTrainedLine,fill=mfTrained,line width=.6bp,rounded corners=.4bp] (143.7,10.1) rectangle (150.5,15.3);
\node[anchor=west] at (153,12.7) {\mfigfont{6.3}Trained};
\draw[mfgrad] (177,12.7) -- (191.3,12.7);
\node[anchor=west] at (194,12.7) {\mfigfont{6.3}Gradient};
\draw[draw=mfFrozenLine,fill=mfFrozen,line width=.65bp,rounded corners=2bp] (110.7,26) rectangle (180,116);

\foreach \xx in {114.5,127.5,146}{
  \draw[draw=mfFrozenLine,fill=white,line width=.4bp,rounded corners=.4bp] (\xx,29.4) rectangle (\xx+9,38.6);
  \draw[draw=mfImageLine,fill=mfImage,line width=.4bp] (\xx+1.2,30.8) rectangle (\xx+7.8,33.5);
  \draw[draw=mfTextLine,fill=mfText,line width=.4bp] (\xx+1.2,34.8) rectangle (\xx+7.8,37.3);
}
\draw[mfarrow,line width=.45bp] (123.8,34) -- (127.1,34);
\node at (141.25,34) {\mfigfont{6.4}$\cdots$};
\draw[mfarrow,line width=.45bp] (155.3,34) -- (160.6,34);
\draw[draw=mfFrozenLine,fill=white,line width=.4bp,rounded corners=.4bp] (161,29.4) rectangle (170,38.6);
\path[fill=mfImage] (162.2,32.6) rectangle (165.5,35.4);
\path[fill=mfText] (165.5,32.6) rectangle (168.8,35.4);
\draw[draw=mfFrozenLine,line width=.4bp] (162.2,32.6) rectangle (168.8,35.4);
\node at (176,34) {\mfigfont{6.4}$\cdots$};
\draw[mfline,line width=.5bp] (150.5,38.7) -- (150.5,45.2);

\draw[draw=mfMuted,fill=white,line width=.65bp,rounded corners=2bp] (115.2,45.2) rectangle (173.5,103.5);
\foreach \yy in {54.4,61.4,68.4}{
  \draw[draw=mfImageLine,fill=mfImage,line width=.55bp] (133,\yy) rectangle (157.5,\yy+4.8);
}
\foreach \yy in {82.9,89.9,96.9}{
  \draw[draw=mfTextLine,fill=mfText,line width=.55bp] (133,\yy) rectangle (157.5,\yy+4.8);
}
\draw[draw=mfBlue,fill=mfSelected,line width=.8bp] (133,89.9) rectangle (157.5,94.7);
\node[text=mfBlue] at (145.25,92.3) {\mfigfont{5.2}\bfseries object};
\node[text=mfImageLine] at (145.25,49.5) {\mfigfont{5.2}Image rows};
\node[text=mfBlue] at (145.25,78) {\mfigfont{5.2}Text rows};
\node at (150,109.7) {\mfigfont{6.5}Frozen MMDiT};

\draw[mfarrow] (180,69.2) -- (187.3,69.2);
\draw[draw=mfFrozenLine,fill=mfFrozen,line width=.75bp] (187.5,61.7) -- (210.7,57.5) -- (210.7,80.9) -- (187.5,76.7) -- cycle;
\node at (200,69.2) {\mfigfont{10.5}$\mathcal D$};
\node at (199.1,52.2) {\mfigfont{6.1}Decoder};
\draw[mfarrow] (211.1,69.2) -- (222.1,69.2);
\node at (199,87.8) {\mfigfont{7}$\widehat{x}_t$};

\draw[draw=mfTrainedLine,fill=mfTrained,line width=.65bp,rounded corners=2bp] (117,124.5) rectangle (205,143.5);
\node[text=mfTrainedLine] at (161,129.7) {\mfigfont{6.2}Learned offset mapping};
\node at (161,137.8) {\mfigfont{7.3}$\delta_t(c)=U_t\varphi_\theta(\gamma(c))$};
\draw[draw=mfTrainedLine,line width=.95bp,->,>=stealth] (121.5,124.5) -- (121.5,95.6);
\draw[draw=mfBlue,fill=white,line width=.75bp] (121.5,92.3) circle[radius=2.6bp];
\draw[draw=mfBlue,line width=.65bp] (119.9,92.3) -- (123.1,92.3);
\draw[draw=mfBlue,line width=.65bp] (121.5,90.7) -- (121.5,93.9);
\draw[draw=mfBlue,line width=.5bp,->,>=stealth] (124.8,92.3) -- (132.5,92.3);

\draw[draw=mfMuted,fill=white,line width=.65bp,rounded corners=2bp] (117,156.5) rectangle (205,172);
\node[text=mfMuted] at (161,160.6) {\mfigfont{6.1}Fitting loss};
\node at (161,167.7) {\mfigfont{7}$\mathcal L_t(c)=\mathcal T+\lambda\mathcal H$};
\draw[mfgrad,->,>=stealth] (161,155.9) -- (161,144.1);
\node[anchor=west,text=mfGradient] at (166,150) {\mfigfont{6}$\nabla_{\theta,U_t}\mathcal L_t(c)$};
\draw[draw={rgb,255:red,116;green,123;blue,118},line width=.55bp,->,>=stealth] (222.5,183.3) -- (161,183.3) -- (161,172.3);

\draw[draw=mfInk,line width=.57bp,dash pattern=on 2.05bp off 1.6bp]
  (241.8,100.0) -- (379.0,100.0);
\draw[draw=mfInk,line width=.57bp,dash pattern=on 2.05bp off 1.6bp]
  (241.8,143.9) -- (379.0,143.9);
\foreach \xx in {241.8,276.1,310.4,344.7}{
  \draw[draw=mfInk,fill=white,line width=.47bp] (\xx,100.0) circle[radius=.7bp];
  \draw[draw=mfInk,fill=white,line width=.47bp] (\xx,143.9) circle[radius=.7bp];
}
\draw[draw=mfInk,fill=mfInk,line width=.47bp] (379.0,100.0) circle[radius=.7bp];
\draw[draw=mfInk,fill=mfInk,line width=.47bp] (379.0,143.9) circle[radius=.7bp];
\foreach \xx/\txt in {241.8/{1\,\textperiodcentered\,raw},
  276.1/{2\,\textperiodcentered\,almost ripe},
  310.4/{3\,\textperiodcentered\,ripe},
  344.7/{4\,\textperiodcentered\,very ripe},
  379.0/{5\,\textperiodcentered\,overripe}}{
  \node[anchor=base] at (\xx,97.0) {\mfigfont{6}\color[HTML]{414743}\txt};
}
\foreach \xx/\txt in {241.8/{$c=0$},276.1/{$c=0.25$},310.4/{$c=0.5$},
  344.7/{$c=0.75$},379.0/{$c=1$}}{
  \node[anchor=base] at (\xx,140.9) {\mfigfont{6}\color[HTML]{414743}\txt};
}
\foreach \xx in {42.6,49.0,55.4}{
  \draw[draw=mfMuted,line width=.45bp] (\xx,160.8) -- (\xx,163.5);
}
\node[anchor=base west] at (2.2030,13.0050) {\fontsize{7bp}{8.4bp}\selectfont\rmfamily\color[HTML]{171819}\mdseries ``A \textcolor[HTML]{215572}{{\bfseries tiger}} walks through snow''};
\node[anchor=base] at (50.6020,43.0000) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{425D62}\mdseries \textit{x}};
\node[anchor=base] at (34.2530,29.3000) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{425D62}\mdseries \textit{y}};
\node[anchor=base] at (83.6520,30.4050) {\fontsize{7.7bp}{9.24bp}\selectfont\rmfamily\color[HTML]{171819}\mfigmath{\gamma(c)}};
\node[anchor=base west] at (237.0300,10.7700) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries (\ensuremath{-}20, 0)};
\node[anchor=base west] at (271.2600,10.7700) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries (\ensuremath{-}10, 0)};
\node[anchor=base west] at (309.8679,10.7700) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries (0, 0)};
\node[anchor=base west] at (340.9060,10.7700) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries (+10, 0)};
\node[anchor=base west] at (375.1360,10.7700) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries (+20, 0)};
\node[anchor=base] at (54.2029,20.5050) {\fontsize{5.85bp}{7.02bp}\selectfont\rmfamily\color[HTML]{3B423E}\mdseries Position (\%)};
\node[anchor=base west] at (2.2029,56.9060) {\fontsize{7bp}{8.4bp}\selectfont\rmfamily\color[HTML]{171819}\mdseries ``A \textcolor[HTML]{215572}{{\bfseries train}} crosses a stone bridge''};
\node[anchor=base] at (83.6520,74.3050) {\fontsize{7.7bp}{9.24bp}\selectfont\rmfamily\color[HTML]{171819}\mfigmath{\gamma(c)}};
\node[anchor=base] at (51.5000,89.7000) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{3C535C}\mdseries \ensuremath{(\cos h,\sin h)}};
\node[anchor=base west] at (236.2316,56.1110) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries 0\ensuremath{^{\circ}}\hspace{.55bp}\ensuremath{\equiv}\hspace{.55bp}360\ensuremath{^{\circ}}};
\node[anchor=base west] at (286.9022,56.1110) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries 90\ensuremath{^{\circ}}};
\node[anchor=base west] at (328.8272,56.1110) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries 180\ensuremath{^{\circ}}};
\node[anchor=base west] at (370.9872,56.1110) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{414743}\mdseries 270\ensuremath{^{\circ}}};
\node[anchor=base] at (54.2019,64.4050) {\fontsize{5.85bp}{7.02bp}\selectfont\rmfamily\color[HTML]{3B423E}\mdseries Hue};
\node[anchor=base west] at (2.2029,100.8050) {\fontsize{7bp}{8.4bp}\selectfont\rmfamily\color[HTML]{171819}\mdseries ``A \textcolor[HTML]{215572}{{\bfseries banana}} lies on a \ldots{} counter''};
\node[anchor=base] at (83.6519,118.2050) {\fontsize{7.7bp}{9.24bp}\selectfont\rmfamily\color[HTML]{171819}\mfigmath{\gamma(c)}};
\node[anchor=base west] at (33.2529,128.2550) {\fontsize{5.4bp}{6.5bp}\selectfont\rmfamily\color[HTML]{424B46}\mdseries raw};
\node[anchor=base east] at (69.3529,128.2550) {\fontsize{5.4bp}{6.5bp}\selectfont\rmfamily\color[HTML]{424B46}\mdseries overripe};
\node[anchor=base] at (54.2029,108.3050) {\fontsize{5.85bp}{7.02bp}\selectfont\rmfamily\color[HTML]{3B423E}\mdseries Ripeness};
\node[anchor=base west] at (2.2029,144.7050) {\fontsize{7bp}{8.4bp}\selectfont\rmfamily\color[HTML]{171819}\mdseries ``\ldots{} \textcolor[HTML]{215572}{{\bfseries dress}} \ldots{}''};
\node[anchor=base] at (83.6519,162.1050) {\fontsize{7.7bp}{9.24bp}\selectfont\rmfamily\color[HTML]{171819}\mfigmath{\gamma(c)}};
\node[anchor=base west] at (33.2528,172.1550) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{424B46}\mdseries $c=0$};
\node[anchor=base east] at (69.3528,172.1550) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\color[HTML]{424B46}\mdseries $c=1$};
\node[anchor=base] at (54.2018,152.2050) {\fontsize{5.85bp}{7.02bp}\selectfont\rmfamily\color[HTML]{3B423E}\mdseries Impressionism};
\node[anchor=base west] at (426.1000,29.8550) {\fontsize{6.15bp}{7.38bp}\selectfont\rmfamily\mdseries\color[HTML]{181918}Shifted target};
\node[anchor=base west] at (426.1000,37.0550) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\mdseries\color[HTML]{48534D}MSE + LPIPS};
\node[anchor=base west] at (426.1000,73.7550) {\fontsize{6.15bp}{7.38bp}\selectfont\rmfamily\mdseries\color[HTML]{181918}Recoloured target};
\node[anchor=base west] at (426.1000,80.9550) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\mdseries\color[HTML]{48534D}MSE + LPIPS};
\node[anchor=base west] at (426.1000,113.6550) {\fontsize{6.15bp}{7.38bp}\selectfont\rmfamily\mdseries\color[HTML]{181918}How ripe is};
\node[anchor=base west] at (426.1000,120.2050) {\fontsize{6.15bp}{7.38bp}\selectfont\rmfamily\mdseries\color[HTML]{181918}the banana?};
\node[anchor=base west] at (426.1000,127.4050) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\mdseries\color[HTML]{48534D}VLM score \textperiodcentered{} 1--5};
\node[anchor=base west] at (426.1000,161.5550) {\fontsize{6.15bp}{7.38bp}\selectfont\rmfamily\mdseries\color[HTML]{181918}Impressionism};
\node[anchor=base west] at (426.1000,168.7550) {\fontsize{6bp}{7.2bp}\selectfont\rmfamily\mdseries\color[HTML]{48534D}WikiArt classifier};
\end{scope}
\end{tikzpicture}%
\endgroup%

